The uncertainty of a tournament draw: Insights from the Champions League

The group draw of major sports tournaments implies some uncertainty, with lucky teams often enjoying a substantial unfair advantage. For the first time in the literature, we propose a technique to quantify this draw uncertainty, which, arguably, should be minimised. Our simulation-based approach requires generating a representative set of random draws to compute the variance of qualifying probabilities for each team. The method is applied to compare draw uncertainty in the former group stage and the current incomplete round-robin league phase of the UEFA Champions League, under both accurate and inaccurate seedings. We also break down the impact of the 2024/25 reform into various components. The new format is found to decrease draw uncertainty, but the reduction is mainly attributable to the inaccurate seeding system used by UEFA. Consequently, the primary benefit of an incomplete round-robin tournament compared to the standard group stage lies in the robustness of its draw uncertainty to the seeding of the teams.

==> figures/Figure1_qualifying_probability_R16.tex <==
%\input{Preambulum}

\begin{figure}[t]
\centering

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width = 0.97\textwidth, 
height = 0.6\textwidth,
xmin = 0,
xmax = 1,
ymin = 0,
ymax = 1,
ymajorgrids,
scaled ticks = false,
tick label style = {/pgf/number format/fixed},
xlabel = Probability of qualifying for the Round of 16 (old design),
xlabel style = {font = \small},
ylabel = {Probability of qualifying for \\ the Round of 16 (new design)},
ylabel style = {align = center, font = \small}, 
legend entries = {Pot 1$\qquad$,Pot 2$\qquad$,Pot 3$\qquad$,Pot 4},
legend style = {at = {(0.5,-0.15)},anchor = north,legend columns = 4,font = \small}
]
% Pot 1
\addplot[black,thick,only marks,mark=otimes*, mark size=2pt] coordinates {
(0.803936,0.745155)
(0.820415,0.758079)
(0.892738,0.875939)
(0.840561,0.79874)
(0.953543,0.966646)
(0.783527,0.72632)
(0.748254,0.633263)
(0.903729,0.904331)
};

% Pot 2
\addplot[ForestGreen,very thick,only marks,mark=x, mark size=3pt] coordinates {
(0.826322,0.858347)
(0.691045,0.665117)
(0.620255,0.568907)
(0.76868,0.781026)
(0.461255,0.318732)
(0.333389,0.184822)
(0.624344,0.564232)
(0.129915,0.030017)
};

% Pot 3
\addplot[red,thick,only marks,mark=diamond*, mark size=3pt] coordinates {
(0.097706,0.036689)
(0.336516,0.303168)
(0.499111,0.523559)
(0.432838,0.454411)
(0.194942,0.127143)
(0.088715,0.028195)
(0.514871,0.565955)
(0.0772,0.023032)
};

% Pot 4
\addplot[blue,thick,only marks,mark=star, mark size=3pt] coordinates {
(0.425545,0.392184)
(0.226081,0.153757)
(0.190636,0.099204)
(0.464961,0.455366)
(0.378787,0.357942)
(0.298436,0.229349)
(0.12806,0.050256)
(0.443687,0.421509)
};
\end{axis}

% 45-degree line
\draw [black,loosely dashed,semithick] (rel axis cs:0,0) -- (rel axis cs:1,1);
\end{tikzpicture}

\caption{The probability of qualification for the Round of 16  in the old and new \\ designs of the UEFA Champions League (pots according to the old design)}
\label{Fig1}

\end{figure}

%\end{document}

==> figures/Figure2_draw_variance.tex <==
%\input{Preambulum}

\begin{figure}[t]
\centering

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width = 0.97\textwidth, 
height = 0.6\textwidth,
xmin = 0,
xmax = 0.155,
ymin = 0,
ymax = 0.155,
ymajorgrids,
scaled ticks = false,
tick label style = {/pgf/number format/fixed},
xlabel = {Standard deviation of reaching the Round of 16 (old design, $\sigma_i^o$)},
xlabel style = {font = \small},
ylabel = {Standard deviation of reaching the \\ Round of 16 (new design, $\sigma_i^n$)},
ylabel style = {align = center, font = \small}, 
legend entries = {Pot 1$\qquad$,Pot 2$\qquad$,Pot 3$\qquad$,Pot 4},
legend style = {at = {(0.5,-0.15)},anchor = north,legend columns = 4,font = \small}
]
% Pot 1
\addplot[black,thick,only marks,mark=otimes*, mark size=2pt] coordinates {
(0.0856737526661223,0.0502465091990149)
(0.0720836932588351,0.0478992598909221)
(0.0516401981606003,0.0303407620346102)
(0.0673972749573132,0.0403000309242126)
(0.0202774092113446,0.00928735371023087)
(0.0855442873375896,0.0540657627959387)
(0.0955241348788061,0.0584048367513852)
(0.0449403960618751,0.024314988333488)
};

% Pot 2
\addplot[ForestGreen,very thick,only marks,mark=x, mark size=3pt] coordinates {
(0.0542946058114452,0.0295049340302962)
(0.0935502251179526,0.0630040857867633)
(0.102363197484248,0.0618819822786143)
(0.0724558033800154,0.0424219158330095)
(0.11500793363851,0.0584310907682577)
(0.117003801513321,0.0475814492245698)
(0.106056643713045,0.0669668928705875)
(0.0672746434598702,0.0122867275820161)
};

% Pot 3
\addplot[red,thick,only marks,mark=diamond*, mark size=3pt] coordinates {
(0.0532740996516477,0.0148419190659955)
(0.111212094098951,0.0593388310710017)
(0.126894353128324,0.0719488231464014)
(0.116508411567431,0.0634194300124426)
(0.0850467258722026,0.0387321924725897)
(0.0500089659128408,0.0117890609022499)
(0.115878963980928,0.0605751956606772)
(0.0454536911376627,0.0104810700230858)
};

% Pot 4
\addplot[blue,thick,only marks,mark=star, mark size=3pt] coordinates {
(0.129506563250381,0.0607982612627415)
(0.109363571767887,0.0432096635722384)
(0.107745638550368,0.0317833693394292)
(0.139419601578488,0.0637216642476834)
(0.130838045786481,0.0632469035353258)
(0.123062879766306,0.0526139660967355)
(0.084113420257813,0.020122111304815)
(0.140860195320132,0.0655045553054577)
};
\end{axis}

% 45-degree line
\draw [black,loosely dashed,semithick] (rel axis cs:0,0) -- (rel axis cs:1,1);
\end{tikzpicture}

\caption{The standard deviation of reaching the Round of 16 in the old and \\ new designs of the UEFA Champions League (pots according to the old design)}
\label{Fig2}

\end{figure}

%\end{document}

==> figures/Figure3_draw_variance_Elo_seeding.tex <==
%\input{Preambulum}

\begin{figure}[t]
\centering

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width = 0.97\textwidth, 
height = 0.6\textwidth,
xmin = 0,
xmax = 0.058,
ymin = 0,
ymax = 0.058,
ymajorgrids,
scaled ticks = false,
tick label style = {/pgf/number format/.cd, fixed, precision=3},
xlabel = {Standard deviation of reaching the Round of 16 (old design, $\sigma_i^{o, \mathit{Elo}}$)},
xlabel style = {font = \small},
ylabel = {Standard deviation of reaching the \\ Round of 16 (new design, $\sigma_i^{n, \mathit{Elo}}$)},
ylabel style = {align = center, font = \small}, 
legend entries = {Pot 1$\qquad$,Pot 2$\qquad$,Pot 3$\qquad$,Pot 4},
legend style = {at = {(0.5,-0.15)},anchor = north,legend columns = 4,font = \small}
]
% Pot 1
\addplot[black,thick,only marks,mark=otimes*, mark size=2pt] coordinates {
(0.0215044086315014,0.016803251866031)
(0.0284710512056853,0.0259508499015083)
(0.0254074499608582,0.021876755322109)
(0.0279177335011968,0.0244802610930354)
(0.0194047804549422,0.0171469525567076)
(0.0257538159120942,0.0214140963508275)
(0.0102105752456386,0.00676614067690436)
(0.0166930451912693,0.0143657218741338)
};

% Pot 2
\addplot[ForestGreen,very thick,only marks,mark=x, mark size=3pt] coordinates {
(0.0429542303493487,0.0307032321338237)
(0.0471571723378629,0.0316093231232228)
(0.0498093422017453,0.0322512167985176)
(0.0492029812548423,0.0314239250104608)
(0.0493892507950272,0.0322578532003153)
(0.0402367905692703,0.0264858069344502)
(0.0412819236618307,0.0299907543310492)
(0.0506334009552222,0.0313879804434168)
};

% Pot 3
\addplot[red,thick,only marks,mark=diamond*, mark size=3pt] coordinates {
(0.0453582280060393,0.0304967631653519)
(0.0497118454553699,0.0303882156048631)
(0.0395013604382998,0.0232643558744757)
(0.046169428110949,0.0288736973974827)
(0.0426191784220364,0.0305704129698823)
(0.050511622424943,0.0324065552600677)
(0.0407389880722282,0.0274028460560572)
(0.0507193830287279,0.0316624583737629)
};

% Pot 4
\addplot[blue,thick,only marks,mark=star, mark size=3pt] coordinates {
(0.0259899033294677,0.0197062759625535)
(0.0216139586195405,0.016333020497096)
(0.0133307263217075,0.00842453992054598)
(0.0243479096578064,0.019047769647088)
(0.0117713610062703,0.00727562270088861)
(0.0125771564299671,0.00794067694534605)
(0.0161772461900749,0.0110159073259634)
(0.0107398473136409,0.00610496638931081)
};
\end{axis}

% 45-degree line
\draw [black,loosely dashed,semithick] (rel axis cs:0,0) -- (rel axis cs:1,1);
\end{tikzpicture}

\caption{The standard deviation of reaching the Round of 16 \\ in the old and new designs of the UEFA Champions League, \\ seeding based on Elo ratings (pots according to the old design)}
\label{Fig3}

\end{figure}

%\end{document}

==> figures/Figure4_draw_variance_Elo_seeding_no_playoff.tex <==
%\input{Preambulum}

\begin{figure}[t]
\centering

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width = 0.97\textwidth, 
height = 0.6\textwidth,
xmin = 0,
xmax = 0.058,
ymin = 0,
ymax = 0.058,
ymajorgrids,
scaled ticks = false,
tick label style = {/pgf/number format/.cd, fixed, precision=3},
xlabel = {Standard deviation of reaching the Round of 16 (old design, $\sigma_i^{o, \mathit{Elo}}$)},
xlabel style = {font = \small},
ylabel = {Standard deviation of reaching the Round of 16 \\ (new design without play-offs, $\sigma_i^{n, \mathit{Elo}, T16}$)},
ylabel style = {align = center, font = \small}, 
legend entries = {Pot 1$\qquad$,Pot 2$\qquad$,Pot 3$\qquad$,Pot 4},
legend style = {at = {(0.5,-0.15)},anchor = north,legend columns = 4,font = \small}
]
% Pot 1
\addplot[black,thick,only marks,mark=otimes*, mark size=2pt] coordinates {
(0.0215044086315014,0.0225104996300303)
(0.0284710512056853,0.0348882166161966)
(0.0254074499608582,0.0300536040953347)
(0.0279177335011968,0.0330631711165805)
(0.0194047804549422,0.0238438814307084)
(0.0257538159120942,0.0279144871633637)
(0.0102105752456386,0.0100481585123588)
(0.0166930451912693,0.0209888485335133)
};

% Pot 2
\addplot[ForestGreen,very thick,only marks,mark=x, mark size=3pt] coordinates {
(0.0429542303493487,0.039458218345422)
(0.0471571723378629,0.0408471801122565)
(0.0498093422017453,0.0414541834478177)
(0.0492029812548423,0.0407641572035104)
(0.0493892507950272,0.0415807131577455)
(0.0402367905692703,0.0349589182464928)
(0.0412819236618307,0.0388068257620451)
(0.0506334009552222,0.0395762923846956)
};

% Pot 3
\addplot[red,thick,only marks,mark=diamond*, mark size=3pt] coordinates {
(0.0453582280060393,0.0392293897610072)
(0.0497118454553699,0.0394067330491835)
(0.0395013604382998,0.0315155102510873)
(0.046169428110949,0.0375932208550193)
(0.0426191784220364,0.0389498072843434)
(0.050511622424943,0.0408646159389249)
(0.0407389880722282,0.0361314283708258)
(0.0507193830287279,0.0410594304981551)
};

% Pot 4
\addplot[blue,thick,only marks,mark=star, mark size=3pt] coordinates {
(0.0259899033294677,0.0271277376526343)
(0.0216139586195405,0.0231482369063363)
(0.0133307263217075,0.0132618863148735)
(0.0243479096578064,0.0267083814867476)
(0.0117713610062703,0.0115945974785971)
(0.0125771564299671,0.0125971609286959)
(0.0161772461900749,0.016721090690319)
(0.0107398473136409,0.010224049451523)
};
\end{axis}

% 45-degree line
\draw [black,loosely dashed,semithick] (rel axis cs:0,0) -- (rel axis cs:1,1);
\end{tikzpicture}

\caption{The standard deviation of finishing in the Top 16 in the \\ first stage of the old and new UEFA Champions League designs, \\ seeding based on Elo ratings (pots according to the old design)}
\label{Fig4}

\end{figure}

%\end{document}

==> figures/Figure5_draw_impact_decomposition.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
width = 0.88\textwidth, 
height = \textwidth, 
xmajorgrids,
ymajorgrids,
xbar stacked,
bar width = 8pt,
scaled x ticks = false,
xlabel = {Difference in the standard deviation of reaching the Round of 16 \\ between the old and new designs (percentage points)},
xlabel style = {align=center, font=\small},
xticklabel style = {/pgf/number format/fixed,/pgf/number format/precision=5},
extra x ticks = 0,
extra x tick labels = ,
extra x tick style = {grid = major, major grid style = {black,very thick}},
symbolic y coords = {Manchester City,Real Madrid,Inter Milan,Arsenal,Liverpool,Bayer Leverkusen,Bayern Munich,Barcelona,Paris Saint-Germain,Atalanta,RB Leipzig,Atl\'etico Madrid,Sporting CP,Juventus,Milan,Girona,PSV Eindhoven,VfB Stuttgart,Aston Villa,Monaco,Benfica,Feyenoord,Sparta Prague,Club Brugge,Brest,Red Bull Salzburg,Celtic,Sturm Graz,Dinamo Zagreb,Shakhtar Donetsk,Red Star Belgrade,Young Boys},
ytick = data,
y dir = reverse,
enlarge y limits = 0.02,
legend style = {font=\small,at={(0,-0.12)},anchor=north west,legend columns=3},
legend entries = {First stage effect$\qquad$, Play-off effect$\qquad$, Seeding effect},
]
% First stage effect
\addplot [ForestGreen, thick, pattern = vertical lines, pattern color = ForestGreen] coordinates{
(-0.000162416733279731,Manchester City)
(0.00429580334224404,Real Madrid)
(0.00443910097576626,Inter Milan)
(0.00100609099852888,Arsenal)
(0.00216067125126949,Liverpool)
(0.00464615413447651,Bayer Leverkusen)
(0.00514543761538378,Bayern Munich)
(0.0064171654105113,Barcelona)
(-0.0052778723227775,Paris Saint-Germain)
(-0.00349601200392668,Atalanta)
(-0.00247509789978565,RB Leipzig)
(-0.00630999222560642,Atl\'etico Madrid)
(-0.0110571085705265,Sporting CP)
(-0.00843882405133189,Juventus)
(-0.00780853763728172,Milan)
(-0.00835515875392762,Girona)
(-0.00964700648601805,PSV Eindhoven)
(-0.00965995253057279,VfB Stuttgart)
(-0.00612883824503205,Aston Villa)
(-0.003669371137693,Monaco)
(-0.0103051124061864,Benfica)
(-0.00857620725592979,Feyenoord)
(-0.00460755970140236,Sparta Prague)
(-0.00798585018721253,Club Brugge)
(0.00113783432316657,Brest)
(0.00236047182894114,Red Bull Salzburg)
(0.00153427828679588,Celtic)
(0.000543844500244087,Sturm Graz)
(-6.88400068339801E-05,Dinamo Zagreb)
(2.00044987287984E-05,Shakhtar Donetsk)
(-0.000176763527673139,Red Star Belgrade)
(-0.000515797862117959,Young Boys)
};
% Play-off effect
\addplot [red, thick, pattern = grid, pattern color = red] coordinates{
(-0.00328201783545446,Manchester City)
(-0.00662312665937954,Real Madrid)
(-0.00669692887400079,Inter Milan)
(-0.00570724776399929,Arsenal)
(-0.00650039081253619,Liverpool)
(-0.00817684877322575,Bayer Leverkusen)
(-0.00858291002354511,Bayern Munich)
(-0.00893736671468835,Barcelona)
(-0.00847311131204257,Paris Saint-Germain)
(-0.00875498621159828,Atalanta)
(-0.00881607143099589,RB Leipzig)
(-0.0092378569890337,Atl\'etico Madrid)
(-0.00818831194127885,Sporting CP)
(-0.00934023219304966,Juventus)
(-0.00932285995743014,Milan)
(-0.00920296664930011,Girona)
(-0.00845806067885718,PSV Eindhoven)
(-0.00939697212439222,VfB Stuttgart)
(-0.00873262659565536,Aston Villa)
(-0.00837939431446104,Monaco)
(-0.00901851744432034,Benfica)
(-0.00871952345753652,Feyenoord)
(-0.00872858231476857,Sparta Prague)
(-0.00825115437661152,Club Brugge)
(-0.00742146169008079,Brest)
(-0.00766061183965955,Red Bull Salzburg)
(-0.00681521640924033,Celtic)
(-0.00570518336435562,Sturm Graz)
(-0.00483734639432751,Dinamo Zagreb)
(-0.00465648398334989,Shakhtar Donetsk)
(-0.00431897477770851,Red Star Belgrade)
(-0.00411908306221217,Young Boys)
};
% Seeding effect
\addplot [blue, thick, pattern = crosshatch dots, pattern color = blue] coordinates{
(-0.00770803766565929,Manchester City)
(-0.0140022810690075,Real Madrid)
(-0.0146025072519893,Inter Milan)
(-0.0190824240171497,Arsenal)
(-0.0205968532205644,Liverpool)
(-0.0218570387737801,Bayer Leverkusen)
(-0.0156015233443679,Bayern Munich)
(-0.0264898767524191,Barcelona)
(-0.0230054132296084,Paris Saint-Germain)
(-0.0217911531195911,Atalanta)
(-0.028303226696425,RB Leipzig)
(-0.0312433582166002,Atl\'etico Madrid)
(-0.0471154563789723,Sporting CP)
(-0.0297495186494075,Juventus)
(-0.0456226700244927,Milan)
(-0.0664949706815044,Girona)
(-0.0446309208761315,PSV Eindhoven)
(-0.0659586678902817,VfB Stuttgart)
(-0.0599756753919842,Aston Villa)
(-0.0592117479366939,Monaco)
(-0.0475583254259315,Benfica)
(-0.0431537395704125,Feyenoord)
(-0.0617203313548024,Sparta Prague)
(-0.0611711979121395,Club Brugge)
(-0.0587324465055681,Brest)
(-0.0386539215599534,Red Bull Salzburg)
(-0.0691470528016989,Celtic)
(-0.0582861255886424,Sturm Graz)
(-0.0335948341913247,Dinamo Zagreb)
(-0.0503314318945042,Shakhtar Donetsk)
(-0.0339009302328824,Red Star Belgrade)
(-0.0308535380523647,Young Boys)
};
\end{axis}
\end{tikzpicture}

\caption{Decomposition of changes in the \\ draw uncertainty of the UEFA Champions League \\ \vspace{0.2cm}
\footnotesize{\emph{Note:} The teams are ranked according to their Elo rating.}
}
\label{Fig5}

\end{figure}

%\end{document}

==> figures/Figure6_standard_deviation_Elo.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{tikzpicture}
\begin{axis}[
name = axis1,
%title = {The strictness of constraints},
%title style = {font=\small},
xlabel = Elo rating,
x label style = {font=\small},
%xmin = 1540,
%xmax = 2060,
ylabel = Standard deviation,
y label style = {font=\small},
y tick label style = {/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
width = 0.99\textwidth,
height = 0.6\textwidth,
ymajorgrids = true,
ymin = 0,
%ymax = 0.155,
%max space between ticks = 50,
legend style = {font=\small,at={(0,-0.15)},anchor=north west,legend columns=1},
legend entries = {{New design, seeding based on UEFA club coefficients ($\sigma_i^n$) $\qquad \qquad \qquad \quad$}, {Old design, seeding based on UEFA club coefficients ($\sigma_i^o$) $\qquad \qquad \qquad \quad \: \:$}, {New design, seeding based on Elo ratings ($\sigma_i^{n, \mathit{Elo}}$) $\qquad \qquad \qquad \qquad \qquad \quad$}, {Old design, seeding based on Elo ratings ($\sigma_i^{o, \mathit{Elo}}$) $\qquad \qquad \qquad \qquad \qquad \quad \:$}, {New design without the play-offs, seeding based on Elo ratings ($\sigma_i^{n, \mathit{Elo}, T16}$)}}
]
% New design, seeding based on UEFA club coefficients
\addplot [red, mark=oplus, only marks, mark size=2pt, mark options={solid,thin}] coordinates {
(1898.196899,0.0502465091990149)
(1908.117188,0.0478992598909221)
(1966.385864,0.0303407620346102)
(1918.217041,0.0403000309242126)
(2060.206055,0.00928735371023087)
(1895.175293,0.0540657627959387)
(1861.054688,0.0584048367513852)
(1987.542358,0.024314988333488)
(1950.360352,0.0295049340302962)
(1866.28833,0.0630040857867633)
(1838.463135,0.0618819822786143)
(1917.839355,0.0424219158330095)
(1759.069336,0.0584310907682577)
(1708.752441,0.0475814492245698)
(1833.0625,0.0669668928705875)
(1575.516357,0.0122867275820161)
(1582.821411,0.0148419190659955)
(1748.309204,0.0593388310710017)
(1817.839233,0.0719488231464014)
(1797.253662,0.0634194300124426)
(1674.049072,0.0387321924725897)
(1567.520264,0.0117890609022499)
(1834.71521,0.0605751956606772)
(1553.149902,0.0104810700230858)
(1777.812134,0.0607982612627415)
(1684.736328,0.0432096635722384)
(1653.250366,0.0317833693394292)
(1800.775391,0.0637216642476834)
(1770.44751,0.0632469035353258)
(1727.748535,0.0526139660967355)
(1606.424927,0.020122111304815)
(1791.268799,0.0655045553054577)
};
% Old design, seeding based on UEFA club coefficient
\addplot [blue, mark=asterisk, only marks, mark size=2.5pt, mark options={solid,semithick}] coordinates {
(1898.196899,0.0856737526661223)
(1908.117188,0.0720836932588351)
(1966.385864,0.0516401981606003)
(1918.217041,0.0673972749573132)
(2060.206055,0.0202774092113446)
(1895.175293,0.0855442873375896)
(1861.054688,0.0955241348788061)
(1987.542358,0.0449403960618751)
(1950.360352,0.0542946058114452)
(1866.28833,0.0935502251179526)
(1838.463135,0.102363197484248)
(1917.839355,0.0724558033800154)
(1759.069336,0.11500793363851)
(1708.752441,0.117003801513321)
(1833.0625,0.106056643713045)
(1575.516357,0.0672746434598702)
(1582.821411,0.0532740996516477)
(1748.309204,0.111212094098951)
(1817.839233,0.126894353128324)
(1797.253662,0.116508411567431)
(1674.049072,0.0850467258722026)
(1567.520264,0.0500089659128408)
(1834.71521,0.115878963980928)
(1553.149902,0.0454536911376627)
(1777.812134,0.129506563250381)
(1684.736328,0.109363571767887)
(1653.250366,0.107745638550368)
(1800.775391,0.139419601578488)
(1770.44751,0.130838045786481)
(1727.748535,0.123062879766306)
(1606.424927,0.084113420257813)
(1791.268799,0.140860195320132)
};
% New design, seeding based on Elo
\addplot [orange, mark=otimes, only marks, mark size=2pt, mark options={solid,thin}] coordinates {
(1950.360352,0.016803251866031)
(1898.196899,0.0259508499015083)
(1917.839355,0.021876755322109)
(1908.117188,0.0244802610930354)
(1966.385864,0.0171469525567076)
(1918.217041,0.0214140963508275)
(2060.206055,0.00676614067690436)
(1987.542358,0.0143657218741338)
(1866.28833,0.0307032321338237)
(1838.463135,0.0316093231232228)
(1800.775391,0.0322512167985176)
(1833.0625,0.0314239250104608)
(1817.839233,0.0322578532003153)
(1895.175293,0.0264858069344502)
(1861.054688,0.0299907543310492)
(1834.71521,0.0313879804434168)
(1777.812134,0.0304967631653519)
(1759.069336,0.0303882156048631)
(1708.752441,0.0232643558744757)
(1748.309204,0.0288736973974827)
(1770.44751,0.0305704129698823)
(1797.253662,0.0324065552600677)
(1727.748535,0.0274028460560572)
(1791.268799,0.0316624583737629)
(1684.736328,0.0197062759625535)
(1653.250366,0.016333020497096)
(1582.821411,0.00842453992054598)
(1674.049072,0.019047769647088)
(1567.520264,0.00727562270088861)
(1575.516357,0.00794067694534605)
(1606.424927,0.0110159073259634)
(1553.149902,0.00610496638931081)
}; 
% Old design, seeding based on Elo
\addplot [ForestGreen, mark=triangle, only marks, mark size=2pt, mark options={solid,thick}] coordinates {
(1950.360352,0.0215044086315014)
(1898.196899,0.0284710512056853)
(1917.839355,0.0254074499608582)
(1908.117188,0.0279177335011968)
(1966.385864,0.0194047804549422)
(1918.217041,0.0257538159120942)
(2060.206055,0.0102105752456386)
(1987.542358,0.0166930451912693)
(1866.28833,0.0429542303493487)
(1838.463135,0.0471571723378629)
(1800.775391,0.0498093422017453)
(1833.0625,0.0492029812548423)
(1817.839233,0.0493892507950272)
(1895.175293,0.0402367905692703)
(1861.054688,0.0412819236618307)
(1834.71521,0.0506334009552222)
(1777.812134,0.0453582280060393)
(1759.069336,0.0497118454553699)
(1708.752441,0.0395013604382998)
(1748.309204,0.046169428110949)
(1770.44751,0.0426191784220364)
(1797.253662,0.050511622424943)
(1727.748535,0.0407389880722282)
(1791.268799,0.0507193830287279)
(1684.736328,0.0259899033294677)
(1653.250366,0.0216139586195405)
(1582.821411,0.0133307263217075)
(1674.049072,0.0243479096578064)
(1567.520264,0.0117713610062703)
(1575.516357,0.0125771564299671)
(1606.424927,0.0161772461900749)
(1553.149902,0.0107398473136409)
};
% New design, seeding based on Elo, without play-offs
\addplot [brown, mark=o, only marks, mark size=2pt, mark options={solid,thick}] coordinates {
(1950.360352,0.0225104996300303)
(1898.196899,0.0348882166161966)
(1917.839355,0.0300536040953347)
(1908.117188,0.0330631711165805)
(1966.385864,0.0238438814307084)
(1918.217041,0.0279144871633637)
(2060.206055,0.0100481585123588)
(1987.542358,0.0209888485335133)
(1866.28833,0.039458218345422)
(1838.463135,0.0408471801122565)
(1800.775391,0.0414541834478177)
(1833.0625,0.0407641572035104)
(1817.839233,0.0415807131577455)
(1895.175293,0.0349589182464928)
(1861.054688,0.0388068257620451)
(1834.71521,0.0395762923846956)
(1777.812134,0.0392293897610072)
(1759.069336,0.0394067330491835)
(1708.752441,0.0315155102510873)
(1748.309204,0.0375932208550193)
(1770.44751,0.0389498072843434)
(1797.253662,0.0408646159389249)
(1727.748535,0.0361314283708258)
(1791.268799,0.0410594304981551)
(1684.736328,0.0271277376526343)
(1653.250366,0.0231482369063363)
(1582.821411,0.0132618863148735)
(1674.049072,0.0267083814867476)
(1567.520264,0.0115945974785971)
(1575.516357,0.0125971609286959)
(1606.424927,0.016721090690319)
(1553.149902,0.010224049451523)
};
\end{axis}
\end{tikzpicture}

\captionsetup{justification=centering}
\caption{Standard deviations of qualifying probabilities for the Round of 16 \\ in the old and new UEFA Champions League designs, 2024/25 season}
\label{Fig6}
\end{figure}

%\end{document}

==> figures/Figure_A1_standard_deviation_Elo_2019.tex <==
%\input{Preambulum}

\begin{figure}[ht!]
\centering

\begin{tikzpicture}
\begin{axis}[
name = axis1,
%title = {The strictness of constraints},
%title style = {font=\small},
xlabel = Elo rating,
x label style = {font=\small},
%xmin = 1540,
%xmax = 2080,
ylabel = Standard deviation,
y label style = {font=\small},
y tick label style = {/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
width = 0.99\textwidth,
height = 0.6\textwidth,
ymajorgrids = true,
ymin = 0,
%ymax = 0.155,
%max space between ticks = 50,
legend style = {font=\small,at={(0,-0.15)},anchor=north west,legend columns=1},
legend entries = {{New design, seeding based on UEFA club coefficients ($\sigma_i^n$) $\qquad \qquad \qquad \quad$}, {Old design, seeding based on UEFA club coefficients ($\sigma_i^o$) $\qquad \qquad \qquad \quad \: \:$}, {New design, seeding based on Elo ratings ($\sigma_i^{n, \mathit{Elo}}$) $\qquad \qquad \qquad \qquad \qquad \quad$}, {Old design, seeding based on Elo ratings ($\sigma_i^{o, \mathit{Elo}}$) $\qquad \qquad \qquad \qquad \qquad \quad \:$}, {New design without the play-offs, seeding based on Elo ratings ($\sigma_i^{n, \mathit{Elo}, T16}$)}}
]
% New design, seeding based on UEFA club coefficients
\addplot [red, mark=oplus, only marks, mark size=2pt, mark options={solid,thin}] coordinates {
(1830.73461914,0.0496267308253567)
(2065.00097656,0.00596590244573208)
(1817.74121094,0.047407965429727)
(2050.77294922,0.00710511919102831)
(1892.83532715,0.030409484832331)
(1734.38977051,0.0433298280402542)
(1950.14770508,0.0244251010348076)
(1868.35717773,0.0432247499704742)
(1985.17431641,0.0170716171205633)
(1888.0703125,0.0385515735583364)
(1875.74890137,0.0444055332969596)
(1779.5255127,0.0482217213028051)
(1682.77893066,0.0325881689076381)
(1680.7355957,0.0294278716632826)
(1655.33117676,0.0243699013352761)
(1809.71508789,0.0467503290819355)
(1688.03491211,0.0329627979098566)
(1844.27880859,0.0456342362982282)
(1752.73132324,0.0477678427165996)
(1845.15441895,0.0389673982853504)
(1760.89599609,0.0475741429147607)
(1773.42370605,0.0484518034055829)
(1806.3470459,0.0529636337735856)
(1635.61804199,0.019886706919752)
(1799.64257812,0.0517554661100861)
(1683.83520508,0.0311066746729574)
(1590.10253906,0.0112824673307335)
(1731.33740234,0.0431640160699081)
(1800.66516113,0.0484466210492651)
(1717.47033691,0.0399218162840246)
(1672.00622559,0.0255754781007136)
(1621.72827148,0.0153727322521696)
};
% Old design, seeding based on UEFA club coefficient
\addplot [blue, mark=asterisk, only marks, mark size=2.5pt, mark options={solid,semithick}] coordinates {
(1830.73461914,0.077366713303121)
(2065.00097656,0.0124699745093671)
(1817.74121094,0.0720612787764615)
(2050.77294922,0.013752253650965)
(1892.83532715,0.0527054697877321)
(1734.38977051,0.091257480256156)
(1950.14770508,0.0326225100837469)
(1868.35717773,0.0737083952581491)
(1985.17431641,0.0255825700798784)
(1888.0703125,0.052616255913799)
(1875.74890137,0.061751598229389)
(1779.5255127,0.0909951322274389)
(1682.77893066,0.0679195093014058)
(1680.7355957,0.0602936348332177)
(1655.33117676,0.0517165083240664)
(1809.71508789,0.082786633810886)
(1688.03491211,0.0701101994796126)
(1844.27880859,0.0648228758713792)
(1752.73132324,0.0845969675929695)
(1845.15441895,0.0660331346436838)
(1760.89599609,0.0803824084460499)
(1773.42370605,0.0890007253909771)
(1806.3470459,0.0848513852661321)
(1635.61804199,0.0430681813319676)
(1799.64257812,0.0827353583089752)
(1683.83520508,0.0569686670813793)
(1590.10253906,0.031477454251037)
(1731.33740234,0.0869356085619468)
(1800.66516113,0.0925718749028182)
(1717.47033691,0.0795964830322993)
(1672.00622559,0.0641583913309723)
(1621.72827148,0.0271866925581663)
};
% New design, seeding based on Elo
\addplot [orange, mark=otimes, only marks, mark size=2pt, mark options={solid,thin}] coordinates {
(1845.15441895,0.0252765635255994)
(1985.17431641,0.0145534362439427)
(2065.00097656,0.00518424656169172)
(2050.77294922,0.00614036677276726)
(1950.14770508,0.0191413202559578)
(1888.0703125,0.0276635144917278)
(1892.83532715,0.0206847571457385)
(1817.74121094,0.0340427441230496)
(1799.64257812,0.0334816579251598)
(1868.35717773,0.0301571703899077)
(1717.47033691,0.0247414433293213)
(1688.03491211,0.020803624246313)
(1731.33740234,0.0269263740711708)
(1844.27880859,0.0321471846431454)
(1779.5255127,0.0314709261731236)
(1752.73132324,0.0300669043091359)
(1773.42370605,0.0330836044572517)
(1672.00622559,0.0184671269768413)
(1875.74890137,0.0291203639330898)
(1809.71508789,0.0342186842873065)
(1682.77893066,0.0197973965942977)
(1800.66516113,0.0318903511190218)
(1806.3470459,0.0336355209900527)
(1655.33117676,0.015950370350381)
(1760.89599609,0.0315097156632868)
(1734.38977051,0.0280238893513084)
(1830.73461914,0.0340718689133903)
(1635.61804199,0.0136452244815229)
(1683.83520508,0.0193350650565428)
(1590.10253906,0.00853650372786751)
(1621.72827148,0.0116812416894527)
(1680.7355957,0.0202859584715909)
}; 
% Old design, seeding based on Elo
\addplot [ForestGreen, mark=triangle, only marks, mark size=2pt, mark options={solid,thick}] coordinates {
(1845.15441895,0.0403191390902258)
(1985.17431641,0.0127399806163944)
(2065.00097656,0.00763506733783359)
(2050.77294922,0.00844226840937292)
(1950.14770508,0.0169516310954668)
(1888.0703125,0.0250493847364696)
(1892.83532715,0.0241985427137559)
(1817.74121094,0.0476782744744067)
(1799.64257812,0.0484981020443264)
(1868.35717773,0.0292124328023229)
(1717.47033691,0.0344983203809854)
(1688.03491211,0.0317033723729798)
(1731.33740234,0.0376948308959767)
(1844.27880859,0.0453033285264513)
(1779.5255127,0.0428788809839347)
(1752.73132324,0.0405975191182732)
(1773.42370605,0.0444919033697758)
(1672.00622559,0.0269196832884109)
(1875.74890137,0.0305863930275938)
(1809.71508789,0.0485709494258464)
(1682.77893066,0.0278414902542874)
(1800.66516113,0.0493710835904469)
(1806.3470459,0.0525415164127088)
(1655.33117676,0.0232848763033963)
(1760.89599609,0.0402719414514407)
(1734.38977051,0.0378913487528527)
(1830.73461914,0.0478596788524522)
(1635.61804199,0.0184250287838496)
(1683.83520508,0.0285001159227047)
(1590.10253906,0.0150003141775573)
(1621.72827148,0.0185620931551994)
(1680.7355957,0.0289773842815358)
};
% New design, seeding based on Elo, without play-offs
\addplot [brown, mark=o, only marks, mark size=2pt, mark options={solid,thick}] coordinates {
(1845.15441895,0.0313533635900266)
(1985.17431641,0.0220449735054696)
(2065.00097656,0.0076889712757481)
(2050.77294922,0.00910876202046938)
(1950.14770508,0.0267986714743995)
(1888.0703125,0.0377456031155227)
(1892.83532715,0.0263894992311273)
(1817.74121094,0.0438265311864381)
(1799.64257812,0.0420940332069954)
(1868.35717773,0.0392512238991038)
(1717.47033691,0.0322261644735559)
(1688.03491211,0.0274215659341015)
(1731.33740234,0.0348646804939604)
(1844.27880859,0.0402847224001713)
(1779.5255127,0.039808927009776)
(1752.73132324,0.0379320170425581)
(1773.42370605,0.0418893840548712)
(1672.00622559,0.0235864642601704)
(1875.74890137,0.0388744113635031)
(1809.71508789,0.0422997198844425)
(1682.77893066,0.026359761778913)
(1800.66516113,0.0402508211046632)
(1806.3470459,0.0428340817288939)
(1655.33117676,0.021993860072322)
(1760.89599609,0.0386844429988352)
(1734.38977051,0.0366678170581207)
(1830.73461914,0.0436295962124985)
(1635.61804199,0.018260784628686)
(1683.83520508,0.0245839592020905)
(1590.10253906,0.012150733283194)
(1621.72827148,0.0172613694089975)
(1680.7355957,0.0266732723800335)
};
\end{axis}
\end{tikzpicture}

\captionsetup{justification=centering}
\caption{Standard deviations of qualifying probabilities for the Round of 16 \\ in the old and new UEFA Champions League designs, 2019/20 season}
\label{Fig_A1}
\end{figure}

%\end{document}

==> figures/Figure_A2_standard_deviation_Elo_2020.tex <==
%\input{Preambulum}

\begin{figure}[ht!]
\centering

\begin{tikzpicture}
\begin{axis}[
name = axis1,
%title = {The strictness of constraints},
%title style = {font=\small},
xlabel = Elo rating,
x label style = {font=\small},
%xmin = 1540,
%xmax = 2080,
ylabel = Standard deviation,
y label style = {font=\small},
y tick label style = {/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
width = 0.99\textwidth,
height = 0.6\textwidth,
ymajorgrids = true,
ymin = 0,
%ymax = 0.155,
%max space between ticks = 50,
legend style = {font=\small,at={(0,-0.15)},anchor=north west,legend columns=1},
legend entries = {{New design, seeding based on UEFA club coefficients ($\sigma_i^n$) $\qquad \qquad \qquad \quad$}, {Old design, seeding based on UEFA club coefficients ($\sigma_i^o$) $\qquad \qquad \qquad \quad \: \:$}, {New design, seeding based on Elo ratings ($\sigma_i^{n, \mathit{Elo}}$) $\qquad \qquad \qquad \qquad \qquad \quad$}, {Old design, seeding based on Elo ratings ($\sigma_i^{o, \mathit{Elo}}$) $\qquad \qquad \qquad \qquad \qquad \quad \:$}, {New design without the play-offs, seeding based on Elo ratings ($\sigma_i^{n, \mathit{Elo}, T16}$)}}
]
% New design, seeding based on UEFA club coefficients
\addplot [red, mark=oplus, only marks, mark size=2pt, mark options={solid,thin}] coordinates {
(1919.92993164,0.0354934329670121)
(1890.39416504,0.0422543259212481)
(1991.63098145,0.0141638776975597)
(2044.85327148,0.00932751856618912)
(1849.34191895,0.0447379462518658)
(1825.86865234,0.0507921426773646)
(1841.54016113,0.0474282882521236)
(1765.77270508,0.0501318255795252)
(1862.48913574,0.0491558440880432)
(1954.91345215,0.0269872736106658)
(1926.95141602,0.0332586116855658)
(1837.94238281,0.0508915122296146)
(1738.37231445,0.0500766733041364)
(1967.77905273,0.0167792445314754)
(1767.00500488,0.0530582015974605)
(1721.25195312,0.0392607203597077)
(1745.82849121,0.051221073684465)
(1671.48840332,0.033906584205025)
(1601.2109375,0.0168299306464871)
(1860.72937012,0.0418083524949063)
(1765.83337402,0.0543895081205336)
(1818.56286621,0.0466781071776662)
(1771.40185547,0.0551483568228489)
(1533.8861084,0.00790280699235141)
(1840.02722168,0.0486407766812595)
(1701.66992188,0.0403915849668732)
(1729.00915527,0.046519039080757)
(1669.45349121,0.0327839934453725)
(1586.30383301,0.0122905332759896)
(1590.16479492,0.012912488968877)
(1581.24560547,0.013653787200074)
(1580.03295898,0.0137364872541011)
};
% Old design, seeding based on UEFA club coefficient
\addplot [blue, mark=asterisk, only marks, mark size=2.5pt, mark options={solid,semithick}] coordinates {
(1919.92993164,0.0622240592097988)
(1890.39416504,0.0758089851748012)
(1991.63098145,0.0443233681139076)
(2044.85327148,0.0250676665029656)
(1849.34191895,0.0929311309039715)
(1825.86865234,0.105123381515918)
(1841.54016113,0.103082650571514)
(1765.77270508,0.10339273108319)
(1862.48913574,0.0840385377956735)
(1954.91345215,0.0510311059038482)
(1926.95141602,0.0641969778335629)
(1837.94238281,0.0917102150174044)
(1738.37231445,0.0899989998331702)
(1967.77905273,0.0285852604871307)
(1767.00500488,0.0972774825929394)
(1721.25195312,0.107061308991077)
(1745.82849121,0.123962771704931)
(1671.48840332,0.0698137589371675)
(1601.2109375,0.048930027371529)
(1860.72937012,0.0956756158457706)
(1765.83337402,0.111428494472376)
(1818.56286621,0.110003213912463)
(1771.40185547,0.120282271681578)
(1533.8861084,0.0271630917340525)
(1840.02722168,0.0981551420757767)
(1701.66992188,0.0785873137655492)
(1729.00915527,0.0844996057231474)
(1669.45349121,0.0661483857167575)
(1586.30383301,0.0393697347592667)
(1590.16479492,0.0307436935108762)
(1581.24560547,0.0389565142948648)
(1580.03295898,0.0380279436664606)
};
% New design, seeding based on Elo
\addplot [orange, mark=otimes, only marks, mark size=2pt, mark options={solid,thin}] coordinates {
(1818.56286621,0.029513103179084)
(1954.91345215,0.0167152900040628)
(1991.63098145,0.010126072107996)
(1926.95141602,0.0171729936444031)
(1860.72937012,0.0240247995828268)
(2044.85327148,0.0061002724795147)
(1919.92993164,0.0204126135953678)
(1840.02722168,0.0277717959204775)
(1825.86865234,0.0297752023280057)
(1771.40185547,0.029263216755081)
(1967.77905273,0.0122621737430565)
(1841.54016113,0.0277390297734577)
(1765.77270508,0.0282009739891007)
(1729.00915527,0.0268456857212075)
(1701.66992188,0.0220831025768441)
(1837.94238281,0.0278557685918706)
(1767.00500488,0.0290649013845307)
(1721.25195312,0.0271777999258367)
(1586.30383301,0.00920764659159743)
(1849.34191895,0.0263622807405931)
(1862.48913574,0.0272410806774708)
(1601.2109375,0.0102417229453295)
(1765.83337402,0.0303567312326464)
(1580.03295898,0.00883439854192676)
(1738.37231445,0.028290436189281)
(1890.39416504,0.0239442988715153)
(1671.48840332,0.0175617821188851)
(1581.24560547,0.0087176600987649)
(1669.45349121,0.0178622433848254)
(1590.16479492,0.00993640191835471)
(1533.8861084,0.0057920835829805)
(1745.82849121,0.0280643438975223)
}; 
% Old design, seeding based on Elo
\addplot [ForestGreen, mark=triangle, only marks, mark size=2pt, mark options={solid,thick}] coordinates {
(1818.56286621,0.0424676615470793)
(1954.91345215,0.0172521190179818)
(1991.63098145,0.0126240584144264)
(1926.95141602,0.0187194054430193)
(1860.72937012,0.0377813100141642)
(2044.85327148,0.0087653352532634)
(1919.92993164,0.0210825309702633)
(1840.02722168,0.0371605885359791)
(1825.86865234,0.0428196522945087)
(1771.40185547,0.0455316839711123)
(1967.77905273,0.014471418242382)
(1841.54016113,0.0407665231459516)
(1765.77270508,0.0468863038048905)
(1729.00915527,0.0499469355954434)
(1701.66992188,0.0390142180905015)
(1837.94238281,0.0414036791680238)
(1767.00500488,0.0467510252546654)
(1721.25195312,0.043650635929125)
(1586.30383301,0.0145335084156189)
(1849.34191895,0.035531848196178)
(1862.48913574,0.0305657220324232)
(1601.2109375,0.0160195574914609)
(1765.83337402,0.0474383947588585)
(1580.03295898,0.0137870961416833)
(1738.37231445,0.0427129262644234)
(1890.39416504,0.0268668863209077)
(1671.48840332,0.025492187089432)
(1581.24560547,0.0135307898244438)
(1669.45349121,0.0244442422050056)
(1590.16479492,0.0146837475953329)
(1533.8861084,0.00985603878343123)
(1745.82849121,0.0450042237479457)
};
% New design, seeding based on Elo, without play-offs
\addplot [brown, mark=o, only marks, mark size=2pt, mark options={solid,thick}] coordinates {
(1818.56286621,0.037510615100865)
(1954.91345215,0.0235566639492186)
(1991.63098145,0.0145713553039995)
(1926.95141602,0.0221485298241976)
(1860.72937012,0.0312929027858517)
(2044.85327148,0.00890607445298781)
(1919.92993164,0.0272499288553681)
(1840.02722168,0.0346570746576197)
(1825.86865234,0.0378638091459779)
(1771.40185547,0.037523059309976)
(1967.77905273,0.0165528628420666)
(1841.54016113,0.0354237184783138)
(1765.77270508,0.0362045880545021)
(1729.00915527,0.0341260497460704)
(1701.66992188,0.0286756761978755)
(1837.94238281,0.0354840204416961)
(1767.00500488,0.0372461863067133)
(1721.25195312,0.0351918283665936)
(1586.30383301,0.0140555497038528)
(1849.34191895,0.0329378142961947)
(1862.48913574,0.0352050344475112)
(1601.2109375,0.0152396893712481)
(1765.83337402,0.0384882940616985)
(1580.03295898,0.0124209255045826)
(1738.37231445,0.0361829240802204)
(1890.39416504,0.0317737640685375)
(1671.48840332,0.0232112098836804)
(1581.24560547,0.0128101805110125)
(1669.45349121,0.0231698621815822)
(1590.16479492,0.0147872816873048)
(1533.8861084,0.00814676382134408)
(1745.82849121,0.0353418692023882)
};
\end{axis}
\end{tikzpicture}

\captionsetup{justification=centering}
\caption{Standard deviations of qualifying probabilities for the Round of 16 \\ in the old and new UEFA Champions League designs, 2020/21 season}
\label{Fig_A2}
\end{figure}

%\end{document}

==> figures/Figure_A3_standard_deviation_Elo_2021.tex <==
%\input{Preambulum}

\begin{figure}[ht!]
\centering

\begin{tikzpicture}
\begin{axis}[
name = axis1,
%title = {The strictness of constraints},
%title style = {font=\small},
xlabel = Elo rating,
x label style = {font=\small},
%xmin = 1540,
%xmax = 2080,
ylabel = Standard deviation,
y label style = {font=\small},
y tick label style = {/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
width = 0.99\textwidth,
height = 0.6\textwidth,
ymajorgrids = true,
ymin = 0,
%ymax = 0.155,
%max space between ticks = 50,
legend style = {font=\small,at={(0,-0.15)},anchor=north west,legend columns=1},
legend entries = {{New design, seeding based on UEFA club coefficients ($\sigma_i^n$) $\qquad \qquad \qquad \quad$}, {Old design, seeding based on UEFA club coefficients ($\sigma_i^o$) $\qquad \qquad \qquad \quad \: \:$}, {New design, seeding based on Elo ratings ($\sigma_i^{n, \mathit{Elo}}$) $\qquad \qquad \qquad \qquad \qquad \quad$}, {Old design, seeding based on Elo ratings ($\sigma_i^{o, \mathit{Elo}}$) $\qquad \qquad \qquad \qquad \qquad \quad \:$}, {New design without the play-offs, seeding based on Elo ratings ($\sigma_i^{n, \mathit{Elo}, T16}$)}}
]
% New design, seeding based on UEFA club coefficients
\addplot [red, mark=oplus, only marks, mark size=2pt, mark options={solid,thin}] coordinates {
(1898.23266602,0.049112280084059)
(1767.49645996,0.0611763573425036)
(1932.66455078,0.0335484580127766)
(1938.4901123,0.0324493433505808)
(1814.10266113,0.051867301191916)
(1820.1932373,0.0605051423289645)
(1992.09020996,0.0212505129420516)
(1850.68981934,0.0568863817132398)
(1834.9576416,0.0496377404832279)
(1889.40881348,0.0500950639727552)
(1819.03417969,0.0612431317388749)
(1805.97973633,0.0630653351731401)
(1916.14477539,0.0428786947850149)
(2012.69165039,0.0148492171595088)
(1785.54309082,0.059639040897714)
(1829.92297363,0.0491267768045004)
(1947.64782715,0.0280128916232705)
(1609.77856445,0.0173631295931715)
(1769.11657715,0.0594209084696907)
(1906.73071289,0.0354292612334995)
(1727.00830078,0.0497089605177553)
(1804.71252441,0.0621292134036651)
(1941.68847656,0.0346399848809516)
(1844.78210449,0.0574759983504975)
(1689.9342041,0.0382012121353316)
(1673.37390137,0.0342999800675253)
(1672.56018066,0.0331823823964088)
(1585.4296875,0.013882580813741)
(1562.56469727,0.00981320615369997)
(1727.37231445,0.0520496292004074)
(1688.97680664,0.0384530174830735)
(1429.40612793,0.00184222088191883)
};
% Old design, seeding based on UEFA club coefficient
\addplot [blue, mark=asterisk, only marks, mark size=2.5pt, mark options={solid,semithick}] coordinates {
(1898.23266602,0.0900595281945149)
(1767.49645996,0.104513074333821)
(1932.66455078,0.0759733892548889)
(1938.4901123,0.0535620936192087)
(1814.10266113,0.0918499951693663)
(1820.1932373,0.127547806888406)
(1992.09020996,0.0478862643177593)
(1850.68981934,0.122308459622772)
(1834.9576416,0.0978887883973129)
(1889.40881348,0.088870278081743)
(1819.03417969,0.1082946050248)
(1805.97973633,0.120521895867031)
(1916.14477539,0.0843780882740346)
(2012.69165039,0.0288899853799765)
(1785.54309082,0.102450060472851)
(1829.92297363,0.0981867731286522)
(1947.64782715,0.0685969405385638)
(1609.77856445,0.044679209883298)
(1769.11657715,0.104731979349664)
(1906.73071289,0.0841060381700188)
(1727.00830078,0.084326455487558)
(1804.71252441,0.132010692377178)
(1941.68847656,0.068554413012902)
(1844.78210449,0.112353648994781)
(1689.9342041,0.122320655417398)
(1673.37390137,0.0772015242034724)
(1672.56018066,0.0591002499448483)
(1585.4296875,0.0411305222901906)
(1562.56469727,0.0468411879961738)
(1727.37231445,0.0945969056024009)
(1688.97680664,0.0764592614250076)
(1429.40612793,0.0113886160957588)
};
% New design, seeding based on Elo
\addplot [orange, mark=otimes, only marks, mark size=2pt, mark options={solid,thin}] coordinates {
(1992.09020996,0.0123612892722593)
(1906.73071289,0.0243588625593476)
(1805.97973633,0.0328416773592911)
(2012.69165039,0.0104315932214181)
(1938.4901123,0.0204349501390923)
(1785.54309082,0.0331736773341134)
(1898.23266602,0.026613430043094)
(1947.64782715,0.0178693306247598)
(1844.78210449,0.0325088059834019)
(1850.68981934,0.0326871375308386)
(1889.40881348,0.0261279437469626)
(1769.11657715,0.0332071629572849)
(1932.66455078,0.019708900521332)
(1820.1932373,0.0330501179164961)
(1941.68847656,0.0201285562019429)
(1672.56018066,0.0198609369319732)
(1814.10266113,0.0336395412384702)
(1689.9342041,0.0234854100131014)
(1673.37390137,0.020160739356765)
(1829.92297363,0.0335091755919009)
(1834.9576416,0.0334442948327044)
(1916.14477539,0.023528237012937)
(1804.71252441,0.0354194253862862)
(1609.77856445,0.0123508172477244)
(1688.97680664,0.022489610191521)
(1585.4296875,0.00937766386578126)
(1562.56469727,0.00732105004584546)
(1819.03417969,0.0343336319413237)
(1727.37231445,0.0286959951759673)
(1767.49645996,0.0323429844733699)
(1727.00830078,0.0278271585101812)
(1429.40612793,0.00177394218363251)
}; 
% Old design, seeding based on Elo
\addplot [ForestGreen, mark=triangle, only marks, mark size=2pt, mark options={solid,thick}] coordinates {
(1992.09020996,0.0200714838630447)
(1906.73071289,0.0332443773836663)
(1805.97973633,0.0513393623853095)
(2012.69165039,0.0158115141267046)
(1938.4901123,0.0282424930452928)
(1785.54309082,0.0500753734087128)
(1898.23266602,0.0425334493112222)
(1947.64782715,0.0265013970017251)
(1844.78210449,0.0525661492221377)
(1850.68981934,0.0494468491907714)
(1889.40881348,0.0387731186613965)
(1769.11657715,0.04636505880162)
(1932.66455078,0.0285784255235555)
(1820.1932373,0.0542748053012675)
(1941.68847656,0.0272392894527352)
(1672.56018066,0.024997195418262)
(1814.10266113,0.0507603377736091)
(1689.9342041,0.0273275095238622)
(1673.37390137,0.0252362282882807)
(1829.92297363,0.0502714371526555)
(1834.9576416,0.0480665536270032)
(1916.14477539,0.0307930673528474)
(1804.71252441,0.0470838209706604)
(1609.77856445,0.0149235950323201)
(1688.97680664,0.0270176760440053)
(1585.4296875,0.0138487964879322)
(1562.56469727,0.0110224845731879)
(1819.03417969,0.0538455586207737)
(1727.37231445,0.0440812380900486)
(1767.49645996,0.0456944290351115)
(1727.00830078,0.0428101060636526)
(1429.40612793,0.0049337407509716)
};
% New design, seeding based on Elo, without play-offs
\addplot [brown, mark=o, only marks, mark size=2pt, mark options={solid,thick}] coordinates {
(1992.09020996,0.0169889846842182)
(1906.73071289,0.0326261482487521)
(1805.97973633,0.0413457425792479)
(2012.69165039,0.0141617748487563)
(1938.4901123,0.0261920862357579)
(1785.54309082,0.0426148351536783)
(1898.23266602,0.0343912711968391)
(1947.64782715,0.023744876819541)
(1844.78210449,0.0402584626484273)
(1850.68981934,0.0416348846836715)
(1889.40881348,0.0327532525186515)
(1769.11657715,0.0419703104940023)
(1932.66455078,0.0267282902839202)
(1820.1932373,0.0420401135363137)
(1941.68847656,0.026707811182839)
(1672.56018066,0.027121174423356)
(1814.10266113,0.0430537327406452)
(1689.9342041,0.0321701113934513)
(1673.37390137,0.0286117357464105)
(1829.92297363,0.0423706462974978)
(1834.9576416,0.0428375049089793)
(1916.14477539,0.0306413215541789)
(1804.71252441,0.044091757439164)
(1609.77856445,0.0184600870478396)
(1688.97680664,0.0306460716194704)
(1585.4296875,0.0152844361685012)
(1562.56469727,0.0122220568921387)
(1819.03417969,0.0432035357523143)
(1727.37231445,0.0373539676996019)
(1767.49645996,0.0401775335006792)
(1727.00830078,0.0364056599456194)
(1429.40612793,0.00308566773087209)
};
\end{axis}
\end{tikzpicture}

\captionsetup{justification=centering}
\caption{Standard deviations of qualifying probabilities for the Round of 16 \\ in the old and new UEFA Champions League designs, 2021/22 season}
\label{Fig_A3}
\end{figure}

%\end{document}

==> figures/Figure_A4_standard_deviation_Elo_2022.tex <==
%\input{Preambulum}

\begin{figure}[ht!]
\centering

\begin{tikzpicture}
\begin{axis}[
name = axis1,
%title = {The strictness of constraints},
%title style = {font=\small},
xlabel = Elo rating,
x label style = {font=\small},
%xmin = 1540,
%xmax = 2080,
ylabel = Standard deviation,
y label style = {font=\small},
y tick label style = {/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
width = 0.99\textwidth,
height = 0.6\textwidth,
ymajorgrids = true,
ymin = 0,
%ymax = 0.155,
%max space between ticks = 50,
legend style = {font=\small,at={(0,-0.15)},anchor=north west,legend columns=1},
legend entries = {{New design, seeding based on UEFA club coefficients ($\sigma_i^n$) $\qquad \qquad \qquad \quad$}, {Old design, seeding based on UEFA club coefficients ($\sigma_i^o$) $\qquad \qquad \qquad \quad \: \:$}, {New design, seeding based on Elo ratings ($\sigma_i^{n, \mathit{Elo}}$) $\qquad \qquad \qquad \qquad \qquad \quad$}, {Old design, seeding based on Elo ratings ($\sigma_i^{o, \mathit{Elo}}$) $\qquad \qquad \qquad \qquad \qquad \quad \:$}, {New design without the play-offs, seeding based on Elo ratings ($\sigma_i^{n, \mathit{Elo}, T16}$)}}
]
% New design, seeding based on UEFA club coefficients
\addplot [red, mark=oplus, only marks, mark size=2pt, mark options={solid,thin}] coordinates {
(1857.6895752,0.0420438732549497)
(2031.7364502,0.0112365847496842)
(1799.16796875,0.0577600115818716)
(1800.84069824,0.0578699969980348)
(2013.15661621,0.0139194657773755)
(1723.5,0.0458451870120755)
(1886.71411133,0.0416498392326802)
(1621.82702637,0.01693012995521)
(1880.93579102,0.0435551200719787)
(1993.74035645,0.0192343348113636)
(1741.96362305,0.0490860198156394)
(1804.87023926,0.0471652874510518)
(1966.92700195,0.0252862090351118)
(1873.86962891,0.0468280962093762)
(1793.28295898,0.0578076451937185)
(1885.56103516,0.0476278743323005)
(1876.80871582,0.047278694503486)
(1603.12768555,0.0135717229069364)
(1868.44873047,0.0527602206200835)
(1806.69091797,0.0561693602244856)
(1837.83227539,0.0460636479087215)
(1747.40930176,0.0484225416675079)
(1820.65563965,0.0543645250193596)
(1768.06152344,0.0534079259806778)
(1789.2902832,0.0467960475795667)
(1568.34191895,0.00864241646545469)
(1647.30444336,0.0217994747895701)
(1739.10449219,0.0477225630810734)
(1730.24450684,0.0477769480059239)
(1628.15588379,0.0190654903929567)
(1637.4041748,0.0185381509066854)
(1672.93603516,0.0302696012487737)
};
% Old design, seeding based on UEFA club coefficient
\addplot [blue, mark=asterisk, only marks, mark size=2.5pt, mark options={solid,semithick}] coordinates {
(1857.6895752,0.0890058153783851)
(2031.7364502,0.0199268568425535)
(1799.16796875,0.0967773260730107)
(1800.84069824,0.0948288314927601)
(2013.15661621,0.0249265912421043)
(1723.5,0.10996568979428)
(1886.71411133,0.0776167967784174)
(1621.82702637,0.0432761707057239)
(1880.93579102,0.0818585651944602)
(1993.74035645,0.032277207160814)
(1741.96362305,0.0814148835426439)
(1804.87023926,0.0958118896442252)
(1966.92700195,0.0393918216844006)
(1873.86962891,0.0683171283136303)
(1793.28295898,0.110958847510421)
(1885.56103516,0.0679317080306094)
(1876.80871582,0.0685566623454785)
(1603.12768555,0.0386514036226629)
(1868.44873047,0.0857408105081039)
(1806.69091797,0.0967376489466419)
(1837.83227539,0.0841042295097067)
(1747.40930176,0.105726429211592)
(1820.65563965,0.0937594634582984)
(1768.06152344,0.127006193093424)
(1789.2902832,0.0713206450434193)
(1568.34191895,0.0291558380756564)
(1647.30444336,0.0493367042006393)
(1739.10449219,0.114216817151943)
(1730.24450684,0.114087098613603)
(1628.15588379,0.0464073040465493)
(1637.4041748,0.0614486153084292)
(1672.93603516,0.0629417951251279)
};
% New design, seeding based on Elo
\addplot [orange, mark=otimes, only marks, mark size=2pt, mark options={solid,thin}] coordinates {
(2013.15661621,0.0100769407925092)
(1886.71411133,0.0279185860574537)
(1868.44873047,0.0301559495339194)
(1820.65563965,0.0325551334310384)
(1747.40930176,0.028279320075701)
(1876.80871582,0.0274628455168776)
(1966.92700195,0.0175441670591054)
(1993.74035645,0.0134221999482742)
(1880.93579102,0.0251262430954588)
(1885.56103516,0.0271219541404449)
(1730.24450684,0.0252256446726174)
(2031.7364502,0.00804545619373851)
(1800.84069824,0.032658982732981)
(1768.06152344,0.0312645657745805)
(1873.86962891,0.0266454455915222)
(1857.6895752,0.0305780610375612)
(1793.28295898,0.0307793236729751)
(1723.5,0.0227401476097521)
(1806.69091797,0.0326993018938378)
(1672.93603516,0.0172721168946375)
(1799.16796875,0.0315283855453319)
(1621.82702637,0.0107049070072577)
(1804.87023926,0.032417663409026)
(1837.83227539,0.0327059918960717)
(1647.30444336,0.0135455111336513)
(1739.10449219,0.025980385898817)
(1637.4041748,0.0123686402754006)
(1628.15588379,0.011787117210418)
(1603.12768555,0.00885758611766388)
(1789.2902832,0.031924256955835)
(1568.34191895,0.00602271941477844)
(1741.96362305,0.024934596951327)
}; 
% Old design, seeding based on Elo
\addplot [ForestGreen, mark=triangle, only marks, mark size=2pt, mark options={solid,thick}] coordinates {
(2013.15661621,0.0119871729910065)
(1886.71411133,0.031522649832342)
(1868.44873047,0.0451566863523258)
(1820.65563965,0.049544010465171)
(1747.40930176,0.0493345707883921)
(1876.80871582,0.0331716457548021)
(1966.92700195,0.019497728083046)
(1993.74035645,0.0151648055486158)
(1880.93579102,0.0311027909938579)
(1885.56103516,0.0301536291738217)
(1730.24450684,0.0443888757606148)
(2031.7364502,0.0110485849876909)
(1800.84069824,0.0523016102374815)
(1768.06152344,0.0497040279091181)
(1873.86962891,0.0426694282139344)
(1857.6895752,0.0459949481384016)
(1793.28295898,0.0577075328128256)
(1723.5,0.0360995686242212)
(1806.69091797,0.0535869121815874)
(1672.93603516,0.0262081153330282)
(1799.16796875,0.0536218082716568)
(1621.82702637,0.0179882559563831)
(1804.87023926,0.0517686351238139)
(1837.83227539,0.048712260831903)
(1647.30444336,0.0221096214205345)
(1739.10449219,0.0496121982400923)
(1637.4041748,0.0209039368200006)
(1628.15588379,0.0195049183756518)
(1603.12768555,0.0155966318776179)
(1789.2902832,0.0590622441555067)
(1568.34191895,0.0122484083662943)
(1741.96362305,0.048534691997862)
};
% New design, seeding based on Elo, without play-offs
\addplot [brown, mark=o, only marks, mark size=2pt, mark options={solid,thick}] coordinates {
(2013.15661621,0.0141544162189226)
(1886.71411133,0.0361398908092942)
(1868.44873047,0.0379850098324585)
(1820.65563965,0.0413921232466621)
(1747.40930176,0.0358020147514111)
(1876.80871582,0.0363408483838952)
(1966.92700195,0.0250295601015855)
(1993.74035645,0.0190238415033753)
(1880.93579102,0.0313743312225083)
(1885.56103516,0.034498973465455)
(1730.24450684,0.0323320153286988)
(2031.7364502,0.0121639943587112)
(1800.84069824,0.0397107957399282)
(1768.06152344,0.0390365522095434)
(1873.86962891,0.033639786477239)
(1857.6895752,0.039475771817161)
(1793.28295898,0.0386739580471282)
(1723.5,0.0300860009215491)
(1806.69091797,0.040660914081387)
(1672.93603516,0.0231051953909517)
(1799.16796875,0.0389530463355412)
(1621.82702637,0.0151884877838829)
(1804.87023926,0.0407788979561552)
(1837.83227539,0.0411953399188674)
(1647.30444336,0.0185381827647755)
(1739.10449219,0.0335077628195194)
(1637.4041748,0.0170209045056422)
(1628.15588379,0.0162782041678722)
(1603.12768555,0.012660598791596)
(1789.2902832,0.0393416145275411)
(1568.34191895,0.00862121222916478)
(1741.96362305,0.0317629186631519)
};
\end{axis}
\end{tikzpicture}

\captionsetup{justification=centering}
\caption{Standard deviations of qualifying probabilities for the Round of 16 \\ in the old and new UEFA Champions League designs, 2022/23 season}
\label{Fig_A4}
\end{figure}

%\end{document}

==> figures/Figure_A5_standard_deviation_Elo_2023.tex <==
%\input{Preambulum}

\begin{figure}[ht!]
\centering

\begin{tikzpicture}
\begin{axis}[
name = axis1,
%title = {The strictness of constraints},
%title style = {font=\small},
xlabel = Elo rating,
x label style = {font=\small},
%xmin = 1540,
%xmax = 2080,
ylabel = Standard deviation,
y label style = {font=\small},
y tick label style = {/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
width = 0.99\textwidth,
height = 0.6\textwidth,
ymajorgrids = true,
ymin = 0,
%ymax = 0.155,
%max space between ticks = 50,
legend style = {font=\small,at={(0,-0.15)},anchor=north west,legend columns=1},
legend entries = {{New design, seeding based on UEFA club coefficients ($\sigma_i^n$) $\qquad \qquad \qquad \quad$}, {Old design, seeding based on UEFA club coefficients ($\sigma_i^o$) $\qquad \qquad \qquad \quad \: \:$}, {New design, seeding based on Elo ratings ($\sigma_i^{n, \mathit{Elo}}$) $\qquad \qquad \qquad \qquad \qquad \quad$}, {Old design, seeding based on Elo ratings ($\sigma_i^{o, \mathit{Elo}}$) $\qquad \qquad \qquad \qquad \qquad \quad \:$}, {New design without the play-offs, seeding based on Elo ratings ($\sigma_i^{n, \mathit{Elo}, T16}$)}}
]
% New design, seeding based on UEFA club coefficients
\addplot [red, mark=oplus, only marks, mark size=2pt, mark options={solid,thin}] coordinates {
(2084.97290039,0.00556849568053565)
(1917.42382812,0.0383883782359138)
(1921.01159668,0.0299313501988254)
(1770.73168945,0.0592240653866392)
(1868.74890137,0.0519514276496309)
(1942.46520996,0.0340585151387058)
(1839.03637695,0.0623519987389879)
(1729.8692627,0.0488039664180908)
(1876.95678711,0.043526175250439)
(1889.9822998,0.0477379231775882)
(1858.0637207,0.0529537443722636)
(1845.29052734,0.0552586943231407)
(1865.52929688,0.0452494487547927)
(1804.54443359,0.0633986916671401)
(1911.29858398,0.0402568945841773)
(1754.92822266,0.0595231449083445)
(1588.90246582,0.0123350366083011)
(1823.25415039,0.062879827223615)
(1756.6315918,0.0598732259627556)
(1757.99511719,0.0561958216362157)
(1623.14355469,0.0221030655001632)
(1741.05627441,0.054248315353739)
(1772.43310547,0.0591762252059865)
(1648.07592773,0.0274820161598856)
(1831.67810059,0.065438339681721)
(1585.31518555,0.0125151614158694)
(1737.41174316,0.0532534529044479)
(1624.71594238,0.0202092235555134)
(1627.39501953,0.0208128257984762)
(1801.06494141,0.066963073325447)
(1730.19213867,0.0532501387160003)
(1691.45593262,0.042091906877981)
};
% Old design, seeding based on UEFA club coefficient
\addplot [blue, mark=asterisk, only marks, mark size=2.5pt, mark options={solid,semithick}] coordinates {
(2084.97290039,0.0127643999038304)
(1917.42382812,0.0714801908831299)
(1921.01159668,0.0602865610683297)
(1770.73168945,0.106768094602391)
(1868.74890137,0.0936214669564362)
(1942.46520996,0.061485664076164)
(1839.03637695,0.103377557135576)
(1729.8692627,0.124520294823064)
(1876.95678711,0.0704673140778996)
(1889.9822998,0.0709044198958059)
(1858.0637207,0.0967233472430618)
(1845.29052734,0.112660982633776)
(1865.52929688,0.0925274836750424)
(1804.54443359,0.114332801896873)
(1911.29858398,0.0746649082201239)
(1754.92822266,0.116708273644747)
(1588.90246582,0.0645536497240295)
(1823.25415039,0.111631757489884)
(1756.6315918,0.12134207853842)
(1757.99511719,0.129555001730823)
(1623.14355469,0.0698935825944549)
(1741.05627441,0.115437825978605)
(1772.43310547,0.119111873944265)
(1648.07592773,0.0824982712592256)
(1831.67810059,0.104482548873097)
(1585.31518555,0.0602544271817017)
(1737.41174316,0.110624470970837)
(1624.71594238,0.0733543238795903)
(1627.39501953,0.0723156438908716)
(1801.06494141,0.116321340493713)
(1730.19213867,0.112894530066425)
(1691.45593262,0.0915001319843483)
};
% New design, seeding based on Elo
\addplot [orange, mark=otimes, only marks, mark size=2pt, mark options={solid,thin}] coordinates {
(2084.97290039,0.00452128311444893)
(1858.0637207,0.0294928165190479)
(1889.9822998,0.0274994250372145)
(1911.29858398,0.0237850126513909)
(1624.71594238,0.0119658388882811)
(1845.29052734,0.0318906341822885)
(1865.52929688,0.0228392097170743)
(1876.95678711,0.0218398647131957)
(1942.46520996,0.0196946764451788)
(1921.01159668,0.0164561269779713)
(1804.54443359,0.0308129195632613)
(1648.07592773,0.0145445288104606)
(1729.8692627,0.0261560944576456)
(1627.39501953,0.0121947623276646)
(1868.74890137,0.0277751610359071)
(1917.42382812,0.0231756887394646)
(1754.92822266,0.0292061464419733)
(1839.03637695,0.0324769123198902)
(1756.6315918,0.0284835056496579)
(1772.43310547,0.029016053062664)
(1823.25415039,0.031659789849165)
(1730.19213867,0.0256479849136366)
(1831.67810059,0.0314432228033365)
(1757.99511719,0.0301871261730325)
(1691.45593262,0.0202031202061975)
(1801.06494141,0.0314831489477731)
(1585.31518555,0.00782827393956502)
(1741.05627441,0.0256823919496658)
(1588.90246582,0.00860602246235871)
(1737.41174316,0.0256512414941303)
(1770.73168945,0.0292333077547219)
(1623.14355469,0.0114876332077899)
}; 
% Old design, seeding based on Elo
\addplot [ForestGreen, mark=triangle, only marks, mark size=2pt, mark options={solid,thick}] coordinates {
(2084.97290039,0.0068611155001141)
(1858.0637207,0.0327241963847705)
(1889.9822998,0.0228212792320191)
(1911.29858398,0.0205667798021818)
(1624.71594238,0.0155287606204232)
(1845.29052734,0.0417070425275684)
(1865.52929688,0.0252936774930242)
(1876.95678711,0.0261714672247602)
(1942.46520996,0.0167323600209855)
(1921.01159668,0.0194480979150279)
(1804.54443359,0.0427613629947078)
(1648.07592773,0.0188373730287061)
(1729.8692627,0.0283472645312807)
(1627.39501953,0.0153097947018833)
(1868.74890137,0.0324466340791008)
(1917.42382812,0.0170924406252158)
(1754.92822266,0.0450101798629076)
(1839.03637695,0.0402750006291207)
(1756.6315918,0.0428809548318049)
(1772.43310547,0.0449183037637555)
(1823.25415039,0.0410050059201375)
(1730.19213867,0.0412070916153931)
(1831.67810059,0.0416880380506989)
(1757.99511719,0.0424640245900502)
(1691.45593262,0.0249054061250616)
(1801.06494141,0.041306949719086)
(1585.31518555,0.0115462372483244)
(1741.05627441,0.0407313442130431)
(1588.90246582,0.0124413786978736)
(1737.41174316,0.040181474710492)
(1770.73168945,0.0413829692765774)
(1623.14355469,0.015656235873342)
};
% New design, seeding based on Elo, without play-offs
\addplot [brown, mark=o, only marks, mark size=2pt, mark options={solid,thick}] coordinates {
(2084.97290039,0.00690359033833553)
(1858.0637207,0.0365027060304787)
(1889.9822998,0.0352067150382393)
(1911.29858398,0.0324050009116507)
(1624.71594238,0.0168159869295982)
(1845.29052734,0.0394714754395294)
(1865.52929688,0.0276053578093054)
(1876.95678711,0.0276949286526085)
(1942.46520996,0.0279167136658651)
(1921.01159668,0.0211907444808258)
(1804.54443359,0.0390191245811984)
(1648.07592773,0.0201929322663528)
(1729.8692627,0.0326951270885332)
(1627.39501953,0.0169349806190786)
(1868.74890137,0.0354515411621381)
(1917.42382812,0.0306671034699274)
(1754.92822266,0.0358380100865961)
(1839.03637695,0.0406300771247996)
(1756.6315918,0.0343652336713325)
(1772.43310547,0.0368497678335887)
(1823.25415039,0.0401667739397718)
(1730.19213867,0.0332018836224103)
(1831.67810059,0.0396846979357315)
(1757.99511719,0.0368631233737032)
(1691.45593262,0.0264658074307768)
(1801.06494141,0.03956922171723)
(1585.31518555,0.0117043783035013)
(1741.05627441,0.0317544618257946)
(1588.90246582,0.0118619654874403)
(1737.41174316,0.0327392715848093)
(1770.73168945,0.0357979111323753)
(1623.14355469,0.0164459727903527)
};
\end{axis}
\end{tikzpicture}

\captionsetup{justification=centering}
\caption{Standard deviations of qualifying probabilities for the Round of 16 \\ in the old and new UEFA Champions League designs, 2023/24 season}
\label{Fig_A5}
\end{figure}

%\end{document}

==> figures/Figure_A6_standard_deviation_Elo_2025.tex <==
%\input{Preambulum}

\begin{figure}[ht!]
\centering

\begin{tikzpicture}
\begin{axis}[
name = axis1,
%title = {The strictness of constraints},
%title style = {font=\small},
xlabel = Elo rating,
x label style = {font=\small},
%xmin = 1540,
xmax = 2060,
ylabel = Standard deviation,
y label style = {font=\small},
y tick label style = {/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
width = 0.99\textwidth,
height = 0.6\textwidth,
ymajorgrids = true,
ymin = 0,
%ymax = 0.155,
%max space between ticks = 50,
legend style = {font=\small,at={(0,-0.15)},anchor=north west,legend columns=1},
legend entries = {{New design, seeding based on UEFA club coefficients ($\sigma_i^n$) $\qquad \qquad \qquad \quad$}, {Old design, seeding based on UEFA club coefficients ($\sigma_i^o$) $\qquad \qquad \qquad \quad \: \:$}, {New design, seeding based on Elo ratings ($\sigma_i^{n, \mathit{Elo}}$) $\qquad \qquad \qquad \qquad \qquad \quad$}, {Old design, seeding based on Elo ratings ($\sigma_i^{o, \mathit{Elo}}$) $\qquad \qquad \qquad \qquad \qquad \quad \:$}, {New design without the play-offs, seeding based on Elo ratings ($\sigma_i^{n, \mathit{Elo}, T16}$)}}
]
% New design, seeding based on UEFA club coefficients
\addplot [red, mark=oplus, only marks, mark size=2pt, mark options={solid,thin}] coordinates {
(1765.388794,0.0595302547132651)
(1808.076904,0.0565434048818749)
(1811.814575,0.0551474854925966)
(1753.690796,0.0515790534786919)
(1938.54126,0.035328657844094)
(1942.084595,0.0318247400315867)
(2002.189453,0.0156530907571077)
(1657.92981,0.0292494163934831)
(1843.68335,0.0559533124056938)
(2003.343384,0.0154808907036054)
(1952.873047,0.030719930747727)
(1833.2052,0.0582336431643787)
(1806.794922,0.0594287868352089)
(1745.786377,0.0536501437269456)
(1971.146851,0.0253361776299602)
(1924.533813,0.0384365398884785)
(1733.955566,0.0493217862876296)
(1834.996338,0.0591213927701562)
(1948.962646,0.0261763094070607)
(1802.722778,0.0559780985968845)
(1796.376099,0.0570293880565284)
(1810.3479,0.0605153306298597)
(1909.530151,0.0365961754156777)
(1753.286377,0.0531807223082314)
(1666.642334,0.0293258671736316)
(1721.973145,0.0450610971623803)
(1524.164185,0.00645531618955316)
(1655.044678,0.0288200205514254)
(1685.976196,0.0367704334455793)
(1674.89563,0.0335574486270687)
(1836.174683,0.0572010477514518)
(1523.598145,0.00632975835564367)
};
% Old design, seeding based on UEFA club coefficient
\addplot [blue, mark=asterisk, only marks, mark size=2.5pt, mark options={solid,semithick}] coordinates {
(1765.388794,0.108884293198355)
(1808.076904,0.0971739428353412)
(1811.814575,0.107494763198563)
(1753.690796,0.109037934551105)
(1938.54126,0.0565355947388234)
(1942.084595,0.0551120524869953)
(2002.189453,0.0374894299417497)
(1657.92981,0.0527130667235687)
(1843.68335,0.106642428758968)
(2003.343384,0.0304494198165937)
(1952.873047,0.0541635897855604)
(1833.2052,0.0980375455442268)
(1806.794922,0.097432204812036)
(1745.786377,0.0840754977405446)
(1971.146851,0.0488871794575563)
(1924.533813,0.071559982323014)
(1733.955566,0.0712273243336553)
(1834.996338,0.0932862455167031)
(1948.962646,0.0484473486332285)
(1802.722778,0.0842122977128999)
(1796.376099,0.0945823810379227)
(1810.3479,0.0972235066290105)
(1909.530151,0.0606498269784219)
(1753.286377,0.0876243739487473)
(1666.642334,0.0639871173767829)
(1721.973145,0.0765773150821128)
(1524.164185,0.0183873324327917)
(1655.044678,0.0596534146036409)
(1685.976196,0.0688932608125453)
(1674.89563,0.063506947244757)
(1836.174683,0.0969335361287642)
(1523.598145,0.0184598679769311)
};
% New design, seeding based on Elo
\addplot [orange, mark=otimes, only marks, mark size=2pt, mark options={solid,thin}] coordinates {
(2003.343384,0.0118709180224065)
(2002.189453,0.0120327893282904)
(1938.54126,0.0206666182310776)
(1765.388794,0.0362567249086442)
(1948.962646,0.018658113629309)
(1811.814575,0.0382666982661974)
(1942.084595,0.0216713207290682)
(1806.794922,0.0382213210182534)
(1753.286377,0.0361339976308294)
(1971.146851,0.0170994570215089)
(1721.973145,0.0300013930273843)
(1834.996338,0.0355103489828653)
(1952.873047,0.0196847932955133)
(1745.786377,0.033889712179238)
(1924.533813,0.0243955679322031)
(1796.376099,0.0401591852402306)
(1753.690796,0.0354034739109733)
(1836.174683,0.0387897676852682)
(1666.642334,0.0218813873214454)
(1909.530151,0.0259584825792614)
(1802.722778,0.0360665093555933)
(1810.3479,0.0353994015292438)
(1655.044678,0.0211917868012074)
(1733.955566,0.0311124455526766)
(1808.076904,0.0394710679384813)
(1843.68335,0.0352721714256023)
(1833.2052,0.0372130190092632)
(1685.976196,0.0250742472843529)
(1674.89563,0.0242821445004666)
(1657.92981,0.0212838671063084)
(1524.164185,0.00576642789694718)
(1523.598145,0.00544685452570786)
}; 
% Old design, seeding based on Elo
\addplot [ForestGreen, mark=triangle, only marks, mark size=2pt, mark options={solid,thick}] coordinates {
(2003.343384,0.0125767473765904)
(2002.189453,0.0123893704642528)
(1938.54126,0.0267191024256885)
(1765.388794,0.0466423707561028)
(1948.962646,0.0188631698071977)
(1811.814575,0.0487322304669742)
(1942.084595,0.0238509511733153)
(1806.794922,0.0507899718176456)
(1753.286377,0.0448625347257823)
(1971.146851,0.0200930538946875)
(1721.973145,0.0291368857139728)
(1834.996338,0.0460452292766486)
(1952.873047,0.0225868089587471)
(1745.786377,0.0440165727274929)
(1924.533813,0.0288139575231891)
(1796.376099,0.0479026130428846)
(1753.690796,0.0482005627067283)
(1836.174683,0.0437173798998214)
(1666.642334,0.0213953152702996)
(1909.530151,0.0309180766456043)
(1802.722778,0.0351398906075689)
(1810.3479,0.0482066078566107)
(1655.044678,0.0197620507450429)
(1733.955566,0.0440549515691228)
(1808.076904,0.0482160954750886)
(1843.68335,0.0443197906114169)
(1833.2052,0.0476284308625261)
(1685.976196,0.0242857318764079)
(1674.89563,0.0230684579838739)
(1657.92981,0.020603701038806)
(1524.164185,0.00824652078789019)
(1523.598145,0.00782380898201042)
};
% New design, seeding based on Elo, without play-offs
\addplot [brown, mark=o, only marks, mark size=2pt, mark options={solid,thick}] coordinates {
(2003.343384,0.0164514050381032)
(2002.189453,0.0168533929181294)
(1938.54126,0.027321606727903)
(1765.388794,0.047421403453562)
(1948.962646,0.0254630077713683)
(1811.814575,0.0484350937782648)
(1942.084595,0.0291069292838034)
(1806.794922,0.0484996128690575)
(1753.286377,0.0474069291130308)
(1971.146851,0.0240324996627492)
(1721.973145,0.0417961407474587)
(1834.996338,0.0443859657206301)
(1952.873047,0.0267204532450634)
(1745.786377,0.0436763276454946)
(1924.533813,0.0323793937735274)
(1796.376099,0.0508340611969748)
(1753.690796,0.0459474171215329)
(1836.174683,0.0483720306928844)
(1666.642334,0.0323003633024378)
(1909.530151,0.0338776518562798)
(1802.722778,0.046211291460621)
(1810.3479,0.0442293288387867)
(1655.044678,0.0318771947722278)
(1733.955566,0.0415808651226059)
(1808.076904,0.0495221623979463)
(1843.68335,0.0449316314805896)
(1833.2052,0.0479685615679572)
(1685.976196,0.0352756149203385)
(1674.89563,0.034578331611242)
(1657.92981,0.0317136320603374)
(1524.164185,0.0108822147837009)
(1523.598145,0.0104130755852026)
};
\end{axis}
\end{tikzpicture}

\captionsetup{justification=centering}
\caption{Standard deviations of qualifying probabilities for the Round of 16 \\ in the old and new UEFA Champions League designs, 2025/26 season}
\label{Fig_A6}
\end{figure}

%\end{document}

==> figures/Figure_A7_standard_deviation_number_of_draws.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{tikzpicture}
\begin{axis}[
name = axis1,
%title = {The strictness of constraints},
%title style = {font=\small},
xlabel = Elo rating,
x label style = {font=\small},
%xmin = 1540,
%xmax = 2060,
ylabel = Standard deviation,
y label style = {font=\small},
y tick label style = {/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
width = 0.99\textwidth,
height = 0.6\textwidth,
ymajorgrids = true,
ymin = 0,
%ymax = 0.155,
%max space between ticks = 50,
legend style = {font=\small,at={(0,-0.15)},anchor=north west,legend columns=1},
legend entries = {{New design, seeding based on UEFA club coefficients ($\sigma_i^n$) $\qquad \qquad \qquad \quad$}, {Old design, seeding based on UEFA club coefficients ($\sigma_i^o$) $\qquad \qquad \qquad \quad \: \:$}, {New design, seeding based on Elo ratings ($\sigma_i^{n, \mathit{Elo}}$) $\qquad \qquad \qquad \qquad \qquad \quad$}, {Old design, seeding based on Elo ratings ($\sigma_i^{o, \mathit{Elo}}$) $\qquad \qquad \qquad \qquad \qquad \quad \:$}, {New design without the play-offs, seeding based on Elo ratings ($\sigma_i^{n, \mathit{Elo}, T16}$)}}
]

% Lower bound (2.5%)

% New design, seeding based on UEFA club coefficients
\addplot [red, dashed, thick] coordinates {
(2060.206055,0.00886332835814002)
(1987.542358,0.0231262139473547)
(1966.385864,0.029093510152042)
(1950.360352,0.0282409655971501)
(1918.217041,0.0385350298002572)
(1917.839355,0.0405638391355045)
(1908.117188,0.0459425135127786)
(1898.196899,0.0480098401681976)
(1895.175293,0.0519439012695388)
(1866.28833,0.0603770907014415)
(1861.054688,0.0559239162558183)
(1838.463135,0.0594588832625206)
(1834.71521,0.0581472992785332)
(1833.0625,0.0640988225751661)
(1817.839233,0.0691293837768257)
(1800.775391,0.0609705605764504)
(1797.253662,0.0606561669031454)
(1791.268799,0.0628125784585774)
(1777.812134,0.0581914579065572)
(1770.44751,0.0605062081167906)
(1759.069336,0.0559645305723433)
(1748.309204,0.0569277098563275)
(1727.748535,0.050096462865897)
(1708.752441,0.0453874245417321)
(1684.736328,0.0412522220422434)
(1674.049072,0.0366650937606378)
(1653.250366,0.0299916378814338)
(1606.424927,0.0190365319027967)
(1582.821411,0.0139831820129829)
(1575.516357,0.0116160038299254)
(1567.520264,0.0110550773356914)
(1553.149902,0.0098498675118958)
};
% Old design, seeding based on UEFA club coefficient
\addplot [blue, dashed, thick] coordinates {
(2060.206055,0.0194649684327593)
(1987.542358,0.0433443097844065)
(1966.385864,0.0494938451516429)
(1950.360352,0.0521530144260326)
(1918.217041,0.0649770808869251)
(1917.839355,0.0698960763503855)
(1908.117188,0.0692381795417501)
(1898.196899,0.0828140168856085)
(1895.175293,0.0827506355331549)
(1866.28833,0.089971257817964)
(1861.054688,0.0917687430979956)
(1838.463135,0.098700094045698)
(1834.71521,0.110812190012628)
(1833.0625,0.102211199223025)
(1817.839233,0.121915375451472)
(1800.775391,0.133676536785071)
(1797.253662,0.11145416373876)
(1791.268799,0.134708222039404)
(1777.812134,0.122821861164582)
(1770.44751,0.124556635681866)
(1759.069336,0.110377252952572)
(1748.309204,0.105726252177831)
(1727.748535,0.115896330236818)
(1708.752441,0.111925797418526)
(1684.736328,0.102488389300519)
(1674.049072,0.0797877220273401)
(1653.250366,0.100758007791282)
(1606.424927,0.0776792720798333)
(1582.821411,0.0487035720087739)
(1575.516357,0.0636984100565456)
(1567.520264,0.0461943404580328)
(1553.149902,0.0415327658864863)
};
% New design, seeding based on Elo
\addplot [orange, dashed, thick] coordinates {
(2060.206055,0.00641544949736279)
(1987.542358,0.0137306702253317)
(1966.385864,0.0164192623678721)
(1950.360352,0.0161106881241992)
(1918.217041,0.0204641094921506)
(1917.839355,0.0209504890233761)
(1908.117188,0.0234790084216547)
(1898.196899,0.0249057723629989)
(1895.175293,0.0253204217907983)
(1866.28833,0.029413153061246)
(1861.054688,0.0287465171170921)
(1838.463135,0.0302934503368556)
(1834.71521,0.0299453061634285)
(1833.0625,0.0299147280187808)
(1817.839233,0.030857523678472)
(1800.775391,0.0307456309143385)
(1797.253662,0.0309976648867212)
(1791.268799,0.030232348310956)
(1777.812134,0.0291907054873146)
(1770.44751,0.0292139768991192)
(1759.069336,0.0291588212609574)
(1748.309204,0.0276622603220072)
(1727.748535,0.0262817523373116)
(1708.752441,0.0221864257608019)
(1684.736328,0.0190043609887593)
(1674.049072,0.0181837651767892)
(1653.250366,0.0156297770452537)
(1606.424927,0.0104982637633974)
(1582.821411,0.00803356470061317)
(1575.516357,0.00757654847507438)
(1567.520264,0.0069175696309968)
(1553.149902,0.00582343095336645)
}; 
% Old design, seeding based on Elo
\addplot [ForestGreen, dashed, thick] coordinates {
(2060.206055,0.00978792682488318)
(1987.542358,0.0159073031604141)
(1966.385864,0.0185606115202988)
(1950.360352,0.0206043682151823)
(1918.217041,0.0247015914802813)
(1917.839355,0.0242779809421648)
(1908.117188,0.0268386895480301)
(1898.196899,0.0272611383460212)
(1895.175293,0.0387492479172269)
(1866.28833,0.0410931566376451)
(1861.054688,0.0395311227536432)
(1838.463135,0.0452653235957159)
(1834.71521,0.0485507424228779)
(1833.0625,0.0472273156031258)
(1817.839233,0.0473083231913023)
(1800.775391,0.0476534516213903)
(1797.253662,0.0487040998355123)
(1791.268799,0.0486767283583658)
(1777.812134,0.0436747154957094)
(1770.44751,0.0410363688695669)
(1759.069336,0.0478455655221743)
(1748.309204,0.0442221786465164)
(1727.748535,0.0391487702709121)
(1708.752441,0.0379232694739441)
(1684.736328,0.0249768746530218)
(1674.049072,0.0232010873175259)
(1653.250366,0.0206575345869102)
(1606.424927,0.0154732873681839)
(1582.821411,0.0127484455298679)
(1575.516357,0.0120382143153773)
(1567.520264,0.0111912061800785)
(1553.149902,0.0102180220519866)
};
% New design, seeding based on Elo, without play-offs
\addplot [brown, dashed, thick] coordinates {
(2060.206055,0.00957046429312929)
(1987.542358,0.0201010408301992)
(1966.385864,0.0227829939291811)
(1950.360352,0.0215251795993892)
(1918.217041,0.0267148215410568)
(1917.839355,0.0286583536630685)
(1908.117188,0.0316501183894188)
(1898.196899,0.0334478050667232)
(1895.175293,0.0334238642412047)
(1866.28833,0.0378812660804407)
(1861.054688,0.037158860659358)
(1838.463135,0.0391418915255596)
(1834.71521,0.0377883384265289)
(1833.0625,0.0391161759874404)
(1817.839233,0.0399966602593644)
(1800.775391,0.0399147758665158)
(1797.253662,0.0391334393575805)
(1791.268799,0.0393610538102286)
(1777.812134,0.0375494811798345)
(1770.44751,0.037259181536409)
(1759.069336,0.0378767149447602)
(1748.309204,0.0359012799303077)
(1727.748535,0.0344860866069843)
(1708.752441,0.0301025348146843)
(1684.736328,0.0260407358613002)
(1674.049072,0.0255572016774859)
(1653.250366,0.0220686780776222)
(1606.424927,0.015983950581569)
(1582.821411,0.0126350350336915)
(1575.516357,0.0120580587718779)
(1567.520264,0.0110529163908201)
(1553.149902,0.00973039933550053)
};

% Upper bound (97.5%)

% New design, seeding based on UEFA club coefficients
\addplot [red, dashed, thick] coordinates {
(2060.206055,0.0096892782875618)
(1987.542358,0.0255150003772438)
(1966.385864,0.0316620494597061)
(1950.360352,0.0305974538109407)
(1918.217041,0.0419749283254283)
(1917.839355,0.0444463358321439)
(1908.117188,0.0496721181958888)
(1898.196899,0.0524257661174629)
(1895.175293,0.0562645992047746)
(1866.28833,0.0654576473380133)
(1861.054688,0.0607225288115106)
(1838.463135,0.0642891627291966)
(1834.71521,0.0629864989723946)
(1833.0625,0.0698587308177285)
(1817.839233,0.0747924552379169)
(1800.775391,0.0664000278526827)
(1797.253662,0.0661521556838243)
(1791.268799,0.0682052847070863)
(1777.812134,0.0634039333056081)
(1770.44751,0.0659123925805708)
(1759.069336,0.0606809554361839)
(1748.309204,0.06190567478915)
(1727.748535,0.0551707071739847)
(1708.752441,0.0497370113103833)
(1684.736328,0.0453456160391636)
(1674.049072,0.0404736808572112)
(1653.250366,0.0333902680029275)
(1606.424927,0.0213399936526655)
(1582.821411,0.0157010203346273)
(1575.516357,0.0129305310012982)
(1567.520264,0.012478215491986)
(1553.149902,0.0111453431732185)
};
% Old design, seeding based on UEFA club coefficient
\addplot [blue, dashed, thick] coordinates {
(2060.206055,0.0210539662203144)
(1987.542358,0.0466384724620035)
(1966.385864,0.0536482041918341)
(1950.360352,0.0564622079875208)
(1918.217041,0.0697171201726595)
(1917.839355,0.0751760179087957)
(1908.117188,0.0746550276818784)
(1898.196899,0.0883548088119816)
(1895.175293,0.0884486833008728)
(1866.28833,0.0965871790712566)
(1861.054688,0.0992207193177605)
(1838.463135,0.105905160869532)
(1834.71521,0.1203661379426)
(1833.0625,0.109728877737611)
(1817.839233,0.131439623635746)
(1800.775391,0.145681470379798)
(1797.253662,0.121696667063988)
(1791.268799,0.147057064743377)
(1777.812134,0.135846197444975)
(1770.44751,0.137264343625855)
(1759.069336,0.11909930772307)
(1748.309204,0.116755550688439)
(1727.748535,0.129864957325771)
(1708.752441,0.121904881209288)
(1684.736328,0.116220278112295)
(1674.049072,0.0902721525861026)
(1653.250366,0.114723292922647)
(1606.424927,0.0900389390164347)
(1582.821411,0.0572038021858605)
(1575.516357,0.0708076498275187)
(1567.520264,0.053923644227674)
(1553.149902,0.0492388489534384)
};
% New design, seeding based on Elo
\addplot [orange, dashed, thick] coordinates {
(2060.206055,0.00708693146526402)
(1987.542358,0.0150066090493832)
(1966.385864,0.0178517519772018)
(1950.360352,0.0174959802617543)
(1918.217041,0.022438497407033)
(1917.839355,0.0227699605744337)
(1908.117188,0.0256035819950825)
(1898.196899,0.0270290518006296)
(1895.175293,0.0276389665397757)
(1866.28833,0.0319751468649686)
(1861.054688,0.0311954031198134)
(1838.463135,0.0329353371895169)
(1834.71521,0.0327630000084012)
(1833.0625,0.0329063689182122)
(1817.839233,0.0335719479360272)
(1800.775391,0.0335103388815055)
(1797.253662,0.0337333240425539)
(1791.268799,0.0329872039977882)
(1777.812134,0.0317737666021081)
(1770.44751,0.031910730491571)
(1759.069336,0.0316549042311317)
(1748.309204,0.0300105278092717)
(1727.748535,0.0285631033812883)
(1708.752441,0.0242071345219728)
(1684.736328,0.0205064851707925)
(1674.049072,0.0198627743235795)
(1653.250366,0.0169880618934991)
(1606.424927,0.0114624496193182)
(1582.821411,0.00880914032836118)
(1575.516357,0.00829620585208922)
(1567.520264,0.00761410752018073)
(1553.149902,0.00635325789765555)
}; 
% Old design, seeding based on Elo
\addplot [ForestGreen, dashed, thick] coordinates {
(2060.206055,0.0106241370043917)
(1987.542358,0.017408096475822)
(1966.385864,0.020212813080494)
(1950.360352,0.0223575328593983)
(1918.217041,0.026853125500166)
(1917.839355,0.0264901649649456)
(1908.117188,0.0289524872225108)
(1898.196899,0.0295778632570394)
(1895.175293,0.0416920448432572)
(1866.28833,0.0446581502724587)
(1861.054688,0.0430103208845079)
(1838.463135,0.0489830193720715)
(1834.71521,0.0525224432159197)
(1833.0625,0.0512150938430133)
(1817.839233,0.0513200538502424)
(1800.775391,0.0518540434974116)
(1797.253662,0.0524550349565375)
(1791.268799,0.0525837716664588)
(1777.812134,0.0470673554250008)
(1770.44751,0.044049539702752)
(1759.069336,0.0515225793770647)
(1748.309204,0.0478426386601881)
(1727.748535,0.0422069594778539)
(1708.752441,0.040918122366909)
(1684.736328,0.0270780099385592)
(1674.049072,0.0253754910686128)
(1653.250366,0.0226314490230897)
(1606.424927,0.0168348692306091)
(1582.821411,0.0139121072139271)
(1575.516357,0.0131317805974607)
(1567.520264,0.0123300880423089)
(1553.149902,0.0111926240803937)
};
% New design, seeding based on Elo, without play-offs
\addplot [brown, dashed, thick] coordinates {
(2060.206055,0.0105122408090848)
(1987.542358,0.0217996637636864)
(1966.385864,0.0248047271495861)
(1950.360352,0.0235599367335814)
(1918.217041,0.029090153259393)
(1917.839355,0.0313347524405363)
(1908.117188,0.0343900321759619)
(1898.196899,0.0362930488241923)
(1895.175293,0.036455881907355)
(1866.28833,0.0409413509941761)
(1861.054688,0.0403596441497556)
(1838.463135,0.0423648218505833)
(1834.71521,0.0412945879822244)
(1833.0625,0.0426208457036014)
(1817.839233,0.0431807967969086)
(1800.775391,0.0431905274884043)
(1797.253662,0.04263713084183)
(1791.268799,0.0427881478523399)
(1777.812134,0.0409157886457476)
(1770.44751,0.0405250008728657)
(1759.069336,0.0410159538094552)
(1748.309204,0.0392886635121671)
(1727.748535,0.0376356159923444)
(1708.752441,0.0328661242587146)
(1684.736328,0.0282514344202239)
(1674.049072,0.0278051294148039)
(1653.250366,0.0241734223915958)
(1606.424927,0.0173819013546111)
(1582.821411,0.0138261371465549)
(1575.516357,0.0131143572261897)
(1567.520264,0.0120854379860011)
(1553.149902,0.010685626417571)
};
\end{axis}
\end{tikzpicture}

\captionsetup{justification=centering}
\caption{95\% confidence intervals for the standard deviations of qualifying probabilities for the Round of 16 in the old and new UEFA Champions League designs, 2024/25 season}
\label{Fig_A7}
\end{figure}

%\end{document}
